Tomography by Design: An Algebraic Approach to Low-Rank Quantum States

We present an algebraic algorithm for quantum state tomography that leverages measurements of certain observables to estimate structured entries of the underlying density matrix. Under low-rank assumptions, the remaining entries can be obtained solely using standard numerical linear algebra operations. The proposed algebraic matrix completion framework applies to a broad class of generic, low-rank mixed quantum states and, compared with state-of-the-art methods, is computationally efficient while providing deterministic recovery guarantees.

==> figures/3b3resfig.tex <==
\begin{tikzpicture}[scale=0.45]
	
	\begin{groupplot}[
		group style={group size=3 by 3, horizontal sep=1.75cm, vertical sep=1.2cm},
		width=0.3\textwidth,
		height=0.25\textwidth,
		grid=both,
		legend to name=sharedleg,
		legend style={draw=none, legend image post style={line width=1pt, mark size=1pt,}},
		legend columns=3,
		every axis x label/.append style={
			at={(axis description cs:0.5,-0.35)},
			anchor=north, color=black!10!gray,
		},
		every axis y label/.append style={
			at={(axis description cs:-0.4,0.5)},
			anchor=south,
		 color=black!10!gray,
		 },
		x axis line style={yshift=-8pt,-,color=gray,},
		y axis line style={xshift=-8pt,-,color=gray,},
		xticklabel style={yshift=-8pt,color=gray, 	font=\Large},
		yticklabel style={xshift=-8pt,color=gray, font=\Large},
		xtick style={yshift=-8pt, line width=0.3pt, 	font=\Large},
		ytick style={xshift=-8pt, line width=0.3pt, 	font=\Large},
		xtick align=inside,
		ytick align=inside,
		]
		
	
		% ================= ROW: FIDELITY =================
		
		% ---------- Alg ----------
		\nextgroupplot[
		ylabel={\Large Fidelity},
		title={\color{black!10!gray} \Large Algebraic-QST},
		axis lines=left,
		xtick={1,2,3,4,5},
		ymin=0.90, ymax=1.,
		]
		
		\addplot[ultra  thick, olive, mark=square*, mark size=2pt]
		coordinates {(1,0.9629) (2,0.9799) (3,0.9995) (4,0.9997)(5, 1)};
		\addplot[ultra  thick, teal, mark=*, mark size=2pt]
		coordinates {(1,0.9626) (2,0.9887) (3,0.9998) (4,0.9996)(5,0.9997)};
		\addplot[ultra  thick, black, mark=triangle*, mark size=2pt]
		coordinates {(1,0.9592) (2,0.9784) (3,0.9952) (4,1.0)(5, 0.99862)};
		
		% ---------- CVX ----------
		\nextgroupplot[
		title={\color{black!10!gray}  \Large CVX},
		axis lines=left,
		xtick={1,2,3,4, 5},
		ymin=0.5, ymax=1.0,
		]
		
\addplot[ultra  thick, olive, mark=square*, mark size=2pt]
coordinates {(1,0.8944) (2,0.9398) (3,0.9706) (4,0.982)(5, 0.9915 )};
\addplot[ultra  thick, teal, mark=*, mark size=2pt]
coordinates {(1,0.8137) (2,0.8632) (3,0.9275) (4,0.9614)(5,0.9661)};
\addplot[ultra  thick, black, mark=triangle*, mark size=2pt]
coordinates {(1,0.7282) (2,0.8292) (3,0.9078) (4,0.9503)(5, 0.9631)};
		
		% ---------- BM ----------
		\nextgroupplot[
		title={\color{black!10!gray}  \Large BM},
		axis lines=left,
		xtick={1,2,3,4, 5},
		ymin=0.4, ymax=1.,
		]
		
		\addplot[ultra  thick, olive, mark=square*, mark size=2pt]
		coordinates {(1,0.7239) (2,0.916) (3,0.9987) (4,0.9991)(5, 0.9995 )};
		\addplot[ultra  thick, teal, mark=*, mark size=2pt]
		coordinates {(1,0.687) (2,0.8134) (3,0.9721) (4,0.9989)(5,0.9992)};
		\addplot[ultra  thick, black, mark=triangle*, mark size=2pt]
		coordinates {(1,0.5617) (2,0.623)(3,0.7528) (4,0.9255)(5, 0.9571)};
		
		% ================= ROW: TRACE DISTANCE =================
		
		% ---------- Alg ----------
		\nextgroupplot[
		ylabel={\Large Trace Distance},
		axis lines=left,
		xtick={1,2,3,4, 5},
		ymin = 1e-2,
		ymax=1,
		ymode=log,
		ytick={1e-2,1e-1,1e0},
		minor tick num=0,
		]
		
		\addplot[ultra  thick, olive, mark=square*, mark size=2pt]
		coordinates {(1,0.1236) (2,0.1033) (3,0.0317) (4,0.0168)(5, 0.0193)};
		\addplot[ultra  thick, teal, mark=*, mark size=2pt]
		coordinates {(1,0.2946) (2,0.1224) (3,0.0791) (4,0.05)(5,0.0317)};
		\addplot[ultra  thick, black, mark=triangle*, mark size=2pt]
		coordinates {(1,0.3723) (2,0.2306) (3,0.187) (4,0.0758)(5,0.0685)};
		
		% ---------- CVX ----------
		\nextgroupplot[
		axis lines=left,
		xtick={1,2,3,4,5},
		ymin = 1e-2,
		ymax=1,
		ymode=log,
		ytick={1e-2,1e-1,1e0},
		]
		
		\addplot[ultra  thick, olive, mark=square*, mark size=2pt]
		coordinates {(1,0.2966) (2,0.1826) (3,0.1171) (4,0.0941)(5, 0.0907)};
		\addplot[ultra  thick, teal, mark=*, mark size=2pt]
		coordinates {(1,0.415) (2,0.3278) (3,0.2013) (4,0.137)(5, 0.1252)};
		\addplot[ultra  thick, black, mark=triangle*, mark size=2pt]
		coordinates {(1,0.5438) (2,0.3809) (3,0.2445) (4,0.1618)(5, 0.1337)};
		
		% ---------- BM ----------
		\nextgroupplot[
		axis lines=left,
		xtick={1,2,3,4,5},
		ymin = 1e-2,
		ymax=1,
		ymode=log,
		ytick={1e-2,1e-1,1e0},
		]
		
		\addplot[ultra  thick, olive, mark=square*, mark size=2pt]
		coordinates {(1,0.5818) (2,0.2225) (3,0.0473) (4,0.0384)(5, 0.0299)};
		\addplot[ultra  thick, teal, mark=*, mark size=2pt]
		coordinates {(1,0.5698) (2,0.5056) (3,0.1158) (4,0.0456)(5, 0.0385)};
		\addplot[ultra  thick, black, mark=triangle*, mark size=2pt]
		coordinates {(1,0.7806) (2,0.746) (3,0.4826) (4,0.2857)(5,0.16)};
		
		
		% ================= ROW: TIME =================
		
		% ---------- Alg ----------
		\nextgroupplot[
		ylabel={\Large Time (s)},
		axis lines=left,
		ymode=log,
		ymin=1e-3,
		ymax=1e1,
		xtick={1,2,3,4, 5},
		xlabel={\Large $d$},
		ytick={1e-3, 1e-2, 1e-1, 1e0, 1e1},
		]
		
		\addplot[ultra  thick, olive, mark=square*]
		coordinates {(1,0.0069) (2,0.0039) (3,0.0015) (4,0.0013)(5, 0.001)};
		\addplot[ultra  thick, teal, mark=*]
		coordinates {(1,0.0445) (2,0.0181) (3,0.013) (4,0.0126)(5, 0.0123)};
		\addplot[ultra  thick, black, mark=triangle*]
		coordinates {(1,1.75023) (2,0.5958) (3,0.2274) (4,0.0617) (5, 0.0518)};
		
		% ---------- CVX ----------
		\nextgroupplot[
		axis lines=left,
		ymode=log,
		ymin=1e-1,
		ymax=1e2,
		xtick={1,2,3,4, 5},
		xlabel={\Large $d$},
		ytick={1e-1,1e0,1e1,1e2},
		]
		
		\addplot[ultra  thick, olive, mark=square*, mark size=2pt]
		coordinates {(1,1.3108) (2,1.3336) (3,1.402) (4,1.4493)(5,1.5155)};
		\addplot[ultra thick, teal, mark=*, mark size=2pt]
		coordinates {(1,6.323) (2,6.735) (3,6.99) (4,6.604)(5,6.8077)};
		\addplot[ultra thick, black, mark=triangle*, mark size=2pt]
		coordinates {(1,29.564) (2,32.5261) (3,33.6197) (4,34.7065)(5,36.8742)};
		
		% ---------- BM ----------
		\nextgroupplot[
		axis lines=left,
		ymode=log,
		ymin=1e-1,
		ymax=1e2,
		xtick={1,2,3,4, 5},
    	ytick={1e-1,1e0,1e1,1e2},
		xlabel={\Large $d$},
		]
		
		\addplot[ultra thick, olive, mark=square*, mark size=2pt]
		coordinates {(1,1.1819) (2,0.9616) (3,0.78) (4,0.7242)(5,0.6779)};
		\addplot[ultra thick, teal, mark=*, mark size=2pt]
		coordinates {(1,5.7368) (2,6.6153) (3,4.6011) (4,4.0414)(5,3.4855)};
		\addplot[ultra thick, black, mark=triangle*, mark size=2pt]
		coordinates {(1,9.1041) (2,13.5061) (3, 19.7335) (4,22.9682)(5, 26.507)};
		
		
		\addlegendentry{\color{black!10!gray} \scriptsize $N=4$}
		\addlegendentry{\color{black!10!gray} \scriptsize  $N=5$}
		\addlegendentry{\color{black!10!gray} \scriptsize  $N=6$}
		
	\end{groupplot}
	
	% legend placement (bottom center of full 3x3 grid)
	\node at ($(group c2r3.south) + (0,-2.1cm)$)
	{\pgfplotslegendfromname{sharedleg}};
	
\end{tikzpicture}
